Non-Abelian Field Theory of stable non-BPS Branes

We derive the action for the non-abelian field theory living on parallel non-BPS D3-branes in type IIA theory on the orbifold T^4/I_4(-1)^F_L. The classical moduli space for the massless scalars originating in the ``would be'' tachyonic sector shows an interesting structure. In particular, it contains non-abelian flat directions. At a generic point in this branch of the moduli space the scalars corresponding to the the separations of the branes acquire masses and the branes condense. Although these tree level flat directions are removed by quantum corrections we argue that within the loop approximation the branes still condense.

==> amp10.latex <==
\setlength{\unitlength}{3197sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8428,2878)(226,-3044)
\thinlines
\put(1201,-1561){\circle{670}}
\put(3936,-1561){\circle{670}}
\put(8066,-1561){\circle{670}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(1051,-1861){\line(-2,-5){362.069}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1051,-1261){\line(-1, 2){405}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1351,-1261){\line( 1, 3){277.500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3783,-1843){\line(-2,-5){362.069}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3721,-1315){\line(-1, 2){405}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8221,-1250){\line( 1, 3){277.500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7897,-1870){\line(-2,-5){362.069}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4063,-1266){\line( 1, 3){277.500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1351,-1861){\line( 2,-5){362.069}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(8267,-1854){\line( 2,-5){362.069}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7915,-1243){\line(-1, 2){405}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4083,-1879){\line( 2,-5){362.069}}
\special{ps: grestore}\put(7351,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\tau_i^-$\special{ps: grestore}}}}
\put(7351,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\tau_i^+$\special{ps: grestore}}}}
\put(8551,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\tau_j^+$\special{ps: grestore}}}}
\put(226,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\tau_i^+-\tau_i^-$\special{ps: grestore}}}}
\put(226,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\tau_i^+-\tau_i^-$\special{ps: grestore}}}}
\put(1201,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\tau_j^+-\tau_j^-$\special{ps: grestore}}}}
\put(1351,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\tau_j^+-\tau_j^-$\special{ps: grestore}}}}
\put(4351,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\tau_j^-$\special{ps: grestore}}}}
\put(3226,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\tau_i^-$\special{ps: grestore}}}}
\put(4351,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\tau_j^+$\special{ps: grestore}}}}
\put(8476,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\tau_j^-$\special{ps: grestore}}}}
\put(2551,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}=\special{ps: grestore}}}}
\put(3151,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\ttdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\tau_i^+$\special{ps: grestore}}}}
\put(5176,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}+         .   .   .   .   .   .     .           +\special{ps: grestore}}}}
\end{picture}

